The Curse of Conditions: Analyzing and Improving Optimal Transport for Conditional Flow-Based Generation

Minibatch optimal transport coupling straightens paths in unconditional flow matching. This leads to computationally less demanding inference as fewer integration steps and less complex numerical solvers can be employed when numerically solving an ordinary differential equation at test time. However, in the conditional setting, minibatch optimal transport falls short. This is because the default optimal transport mapping disregards conditions, resulting in a conditionally skewed prior distribution during training. In contrast, at test time, we have no access to the skewed prior, and instead sample from the full, unbiased prior distribution. This gap between training and testing leads to a subpar performance. To bridge this gap, we propose conditional optimal transport C^2OT that adds a conditional weighting term in the cost matrix when computing the optimal transport assignment. Experiments demonstrate that this simple fix works with both discrete and continuous conditions in 8gaussians-to-moons, CIFAR-10, ImageNet-32x32, and ImageNet-256x256. Our method performs better overall compared to the existing baselines across different function evaluation budgets. Code is available at https://hkchengrex.github.io/C2OT

==> fig/algo.tex <==
\begin{minipage}{0.31\linewidth}
\begin{algorithm}[H]
\small
\begin{algorithmic}[1]
    \Function{Independent}{$X_1, C$}
        \State $X_0 \sim \mathcal{N}$ \Comment{Sample from prior}
        \State
        \item[]
        \State
        \State \textbf{return} $X_0, X_1, C$ 
    \EndFunction
\end{algorithmic}
\caption{Independent Coupling}
\label{algo:cfm}
\end{algorithm}
\end{minipage}
\hspace{0.02\linewidth}
\begin{minipage}{0.31\linewidth}
\begin{algorithm}[H]
\small
\begin{algorithmic}[1]
    \Function{OT}{$X_1, C$}
        \State $X_0 \sim \mathcal{N}$ \Comment{Sample from prior}
        \State \color{BrickRed} Cost $\gets $ pairwise\_dist$(X_0, X_1)$ \color{black}
        \item[]
        \State \color{BrickRed} $i, j \gets $ Hungarian\_matching(Cost)\color{black}
        \State \textbf{return} $X_0$\color{BrickRed}$[i]$\color{black}$, X_1$\color{BrickRed}$[j]$\color{black}$, C$\color{BrickRed}$[j]$\color{black}
    \EndFunction
\end{algorithmic}
\caption{OT Coupling}
\label{algo:ot}
\end{algorithm}
\end{minipage}
\hspace{0.02\linewidth}
\begin{minipage}{0.31\linewidth}
\begin{algorithm}[H]
\small
\begin{algorithmic}[1]
    \Function{\ourmethod}{$X_1, C$}
        \State $X_0 \sim \mathcal{N}$ \Comment{Sample from prior}
        \State \color{BrickRed} Cost $\gets $ pairwise\_dist$(X_0, X_1)$ \color{MidnightBlue} + pairwise\_dist$(C, C)$ \color{black}
        \State \color{BrickRed} $i, j \gets $ Hungarian\_matching(Cost)\color{black}
        \State \textbf{return} $X_0$\color{BrickRed}$[i]$\color{black}$, X_1$\color{BrickRed}$[j]$\color{black}$, C$\color{BrickRed}$[j]$\color{black}
    \EndFunction
\end{algorithmic}
\caption{\ourmethod{} Coupling (Ours)}
\label{algo:ours}
\end{algorithm}
\end{minipage}


==> fig/fig-ot-batch-size-ext.tex <==
\begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
    \pgfplotsset{
        log ticks with fixed point,
        xmin=128, xmax=6400,
        xtick = {
            128, 640, 1280, 2560, 6400
        },
    }
    
    \begin{axis}[
      scale only axis,
      axis y line*=left,
      xlabel={OT batch size \(\batchsize\)},
      ylabel={\textcolor{red}{Euler-2 FID ↓}},
      enlarge x limits=0.05,   %
      grid=both,               %
      ymin=50, ymax=110,       %
      restrict y to domain=50:110,
      every axis plot/.append style={thick},
      xmode=log,
      minor tick num=4,
      every y tick label/.append style={red},
      ytick={50,55,60,65,70,75,80,85,90,95,100,105,110},
      width=9cm,height=10cm,
    ]

    \addplot[name path=upper1, draw=none] coordinates{
        (128,74.5172 + 0.0614)
        (640,64.8487 + 0.3867)
        (1280,61.8505 + 0.3042)
        (2560,59.3612 + 0.2646)
        (6400,56.0108 + 0.4537)
    };

    \addplot[name path=lower1, draw=none] coordinates{
        (128,74.5172 - 0.0614)
        (640,64.8487 - 0.3867)
        (1280,61.8505 - 0.3042)
        (2560,59.3612 - 0.2646)
        (6400,56.0108 - 0.4537)
    };
    
    \addplot[mark=x,red]
      coordinates{
        (128,74.5172)
        (640,64.8487)
        (1280,61.8505)
        (2560,59.3612)
        (6400,56.0108)
    }; \label{euler2_ext}

    \addplot[blue, fill=red, fill opacity=0.2] 
      fill between[of=upper1 and lower1];

    \addplot[only marks, mark=*, mark options={fill=red}] coordinates {(128,64.694)};
    \node[above] at (axis cs:180,64.694) {\small OT (Euler-2)};
    
    \addplot [domain=128:6400, samples=2, dashed, color=blue] {105.4807};
    \node[above] at (axis cs:4500,105.4807) {\small FM (Euler-2)};
        
    \end{axis}
    
    \begin{axis}[
      scale only axis,
      at={(current axis.south west)},
      anchor=south west,
      legend style={at={(0.88,0.87)}},
      axis y line*=right,
      axis x line=none,
      ylabel={\textcolor{blue}{Adaptive FID ↓}},
      grid=both,              %
      enlarge x limits=0.05,   %
      ymin=2.85, ymax=4.85,      %
      restrict y to domain=2.8:4.8,
      grid=none,
      tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        ytick={2.85,3.02,3.18,3.35,3.52,3.68,3.85,4.02,4.18,4.35,4.52,4.68,4.85},
        every axis plot/.append style={thick},
        xmode=log,
        every y tick label/.append style={blue},
        width=9cm,height=10cm,
    ]
    \addlegendimage{/pgfplots/refstyle=euler2_ext}\addlegendentry{Ours, Euler-2}
    \addlegendimage{/pgfplots/refstyle=adaptive_ext}\addlegendentry{Ours, adaptive}

    \addplot[name path=upper2, draw=none] coordinates{
        (128,2.8804 + 0.0481)
        (640,2.9051 + 0.0381)
        (1280,2.9511 + 0.0386)
        (2560,2.9413 + 0.0243)
        (6400,2.9449 + 0.0174)
    };

    \addplot[name path=lower2, draw=none] coordinates{
        (128,2.8804 - 0.0481)
        (640,2.9051 - 0.0381)
        (1280,2.9511 - 0.0386)
        (2560,2.9413 - 0.0243)
        (6400,2.9449 - 0.0174)
    };
    
    \addplot[mark=o,blue]
      coordinates{
        (128,2.8804)
        (640,2.9051)
        (1280,2.9511)
        (2560,2.9413)
        (6400,2.9449)
    }; \label{adaptive_ext}
    \addplot[blue, fill=blue, fill opacity=0.2] 
      fill between[of=upper2 and lower2];

    \addplot [domain=128:6400, samples=2, dashed, color=blue] {2.9224};
    \node[below] at (axis cs:4500,2.9324) {\small FM (adaptive)};

    \addplot[only marks, mark=*, mark options={fill=blue}] coordinates {(128,4.6394)};
    \node[below] at (axis cs:180,4.6394) {\small OT (adaptive)};
      
    \end{axis}
    \end{tikzpicture}
\end{adjustbox}


==> fig/fig-ot-batch-size.tex <==
\begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
    \pgfplotsset{
        log ticks with fixed point,
        xmin=128, xmax=6400,
        xtick = {
            128, 640, 1280, 2560, 6400
        },
    }
    
    \begin{axis}[
      scale only axis,
      axis y line*=left,
      xlabel={OT batch size \(\batchsize\)},
      ylabel={\textcolor{red}{Euler-2 FID ↓}},
      enlarge x limits=0.05,   %
      grid=both,               %
      ymin=50, ymax=75,       %
      restrict y to domain=50:120,
      every axis plot/.append style={thick},
      xmode=log,
      minor tick num=4,
      every y tick label/.append style={red},
      ytick={50,55,60,65,70,75},
      width=9cm,height=6cm,
    ]

    \addplot[name path=upper1, draw=none] coordinates{
        (128,74.5172 + 0.0614)
        (640,64.8487 + 0.3867)
        (1280,61.8505 + 0.3042)
        (2560,59.3612 + 0.2646)
        (6400,56.0108 + 0.4537)
    };

    \addplot[name path=lower1, draw=none] coordinates{
        (128,74.5172 - 0.0614)
        (640,64.8487 - 0.3867)
        (1280,61.8505 - 0.3042)
        (2560,59.3612 - 0.2646)
        (6400,56.0108 - 0.4537)
    };
    
    \addplot[mark=x,red]
      coordinates{
        (128,74.5172)
        (640,64.8487)
        (1280,61.8505)
        (2560,59.3612)
        (6400,56.0108)
    }; \label{euler2}

    \addplot[blue, fill=red, fill opacity=0.2] 
      fill between[of=upper1 and lower1];

    \addplot[only marks, mark=*, mark options={fill=red}] coordinates {(128,64.694)};
    \node[above] at (axis cs:180,64.694) {\small OT (Euler-2)};
        
    \end{axis}
    
    \begin{axis}[
      scale only axis,
      at={(current axis.south west)},
      anchor=south west,
      legend pos=south east,
      axis y line*=right,
      axis x line=none,
      ylabel={\textcolor{blue}{Adaptive FID ↓}},
      grid=both,              %
        enlarge x limits=0.05,   %
      ymin=2.85, ymax=3.0,      %
      restrict y to domain=2.8:3.0,
      grid=none,
      tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        ytick={
          2.85,
          2.88,
          2.91,
          2.94,
          2.97,
          3.0
        },
        every axis plot/.append style={thick},
        xmode=log,
        every y tick label/.append style={blue},
        width=9cm,height=6cm,
    ]
    \addlegendimage{/pgfplots/refstyle=euler2}\addlegendentry{Ours, Euler-2}
    \addlegendimage{/pgfplots/refstyle=adaptive}\addlegendentry{Ours, adaptive}

    \addplot[name path=upper2, draw=none] coordinates{
        (128,2.8804 + 0.0481)
        (640,2.9051 + 0.0381)
        (1280,2.9511 + 0.0386)
        (2560,2.9413 + 0.0243)
        (6400,2.9449 + 0.0174)
    };

    \addplot[name path=lower2, draw=none] coordinates{
        (128,2.8804 - 0.0481)
        (640,2.9051 - 0.0381)
        (1280,2.9511 - 0.0386)
        (2560,2.9413 - 0.0243)
        (6400,2.9449 - 0.0174)
    };
    
    \addplot[mark=o,blue]
      coordinates{
        (128,2.8804)
        (640,2.9051)
        (1280,2.9511)
        (2560,2.9413)
        (6400,2.9449)
    }; \label{adaptive}
    \addplot[blue, fill=blue, fill opacity=0.2] 
      fill between[of=upper2 and lower2];

    \addplot [domain=128:6400, samples=2, dashed, color=blue] {2.9224};
    \node[above] at (axis cs:4500,2.9224) {\small FM (adaptive)};
      
    \end{axis}
    \end{tikzpicture}
\end{adjustbox}


==> fig/fig-target-r-ext.tex <==
\begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
    \pgfplotsset{
        xmode=log,
        log ticks with fixed point,
        xmin=0.0005, xmax=0.1,
        xtick = {
            0.0005, 0.001, 0.002, 0.005, 0.01, 0.02, 0.05, 0.1
        },
    }
    
    \begin{axis}[
      scale only axis,
      axis y line*=left,
      xlabel={Target ratio \(\targetratio\)},
      ylabel={\textcolor{red}{Euler-2 FID ↓}},
      enlarge x limits=0.05,   %
      grid=both,               %
      ymin=75, ymax=115,       %
      restrict y to domain=80:115,
      every axis plot/.append style={thick},
      xmode=log,
      minor tick num=4,
      every y tick label/.append style={red},
      ytick={75,80,85,90,95,100,105,110,115},
      width=9cm,height=10cm,
    ]

    \addplot[name path=upper3, draw=none] coordinates{
        (0.0005,110.148 + 0.820)
        (0.001,109.555 + 0.579)
        (0.002,107.825 + 0.588)
        (0.005,105.148 + 0.832)
        (0.01,102.380 + 0.279)
        (0.02,97.667 + 0.639)
        (0.05,90.114 + 0.181)
        (0.1,82.456 + 0.343)
    };

    \addplot[name path=lower3, draw=none] coordinates{
        (0.0005,110.148 - 0.820)
        (0.001,109.555 - 0.579)
        (0.002,107.825 - 0.588)
        (0.005,105.148 - 0.832)
        (0.01,102.380 - 0.279)
        (0.02,97.667 - 0.639)
        (0.05,90.114 - 0.181)
        (0.1,82.456 - 0.343)
    };
    
    \addplot[mark=x,red]
      coordinates{
        (0.0005,110.148)
        (0.001,109.555)
        (0.002,107.825)
        (0.005,105.148)
        (0.01,102.380)
        (0.02,97.667)
        (0.05,90.114)
        (0.1,82.456)
    }; \label{r_euler2_ext}

    \addplot[blue, fill=red, fill opacity=0.2] 
      fill between[of=upper3 and lower3];

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=red] {81.3169};
    \node[below, anchor=north west] at (axis cs:0.02,81.3169) {\small OT (Euler-2)};

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=red] {113.250};
    \node[above, anchor=south west] at (axis cs:0.0005,113.250) {\small FM (Euler-2)};
    
    \end{axis}
    
    \begin{axis}[
      scale only axis,
      at={(current axis.south west)},
      anchor=south west,
      legend style={at={(0.88,0.87)}},
      axis y line*=right,
      axis x line=none,
      ylabel={\textcolor{blue}{Adaptive FID ↓}},
      every tick label/.append style={blue},
      grid=both,              %
        enlarge x limits=0.05,   %
      ymin=5.15, ymax=6.3,      %
      restrict y to domain=5.15:6.3,
      grid=none,
      tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        ytick={5.15,5.29,5.44,5.58,5.73,5.87,6.01,6.16,6.3},
        every axis plot/.append style={thick},
        xmode=log,
        width=9cm,height=10cm,
    ]
    \addlegendimage{/pgfplots/refstyle=r_euler2_ext}\addlegendentry{Ours, Euler-2}
    \addlegendimage{/pgfplots/refstyle=r_adaptive_ext}\addlegendentry{Ours, adaptive}

    \addplot[name path=upper4, draw=none] coordinates{
        (0.0005,5.341 + 0.015)
        (0.001,5.334 + 0.002)
        (0.002,5.338 + 0.027)
        (0.005,5.316 + 0.044)
        (0.01,5.350 + 0.017)
        (0.02,5.425 + 0.016)
        (0.05,5.579 + 0.038)
        (0.1,5.843 + 0.054)
    };

    \addplot[name path=lower4, draw=none] coordinates{
        (0.0005,5.341 - 0.015)
        (0.001,5.334 - 0.002)
        (0.002,5.338 - 0.027)
        (0.005,5.316 - 0.044)
        (0.01,5.350 - 0.017)
        (0.02,5.425 - 0.016)
        (0.05,5.579 - 0.038)
        (0.1,5.843 - 0.054)
    };
    
    \addplot[mark=o,blue]
      coordinates{
        (0.0005,5.341)
        (0.001,5.334)
        (0.002,5.338)
        (0.005,5.316)
        (0.01,5.350)
        (0.02,5.425)
        (0.05,5.579)
        (0.1,5.843)
    }; \label{r_adaptive_ext}
    \addplot[blue, fill=blue, fill opacity=0.2] 
      fill between[of=upper4 and lower4];

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=blue] {5.358};
    \node[above, anchor=south west] at (axis cs:0.0005,5.358) {\small FM (adaptive)};

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=blue] {6.2205};
    \node[below, anchor=north west] at (axis cs:0.0005,6.2205) {\small OT (adaptive)};
      
    \end{axis}
    \end{tikzpicture}
\end{adjustbox}


==> fig/fig-target-r.tex <==
\begin{adjustbox}{width=\linewidth}
    \begin{tikzpicture}
    \pgfplotsset{
        xmode=log,
        log ticks with fixed point,
        xmin=0.0005, xmax=0.1,
        xtick = {
            0.0005, 0.001, 0.002, 0.005, 0.01, 0.02, 0.05, 0.1
        },
    }
    
    \begin{axis}[
      scale only axis,
      axis y line*=left,
      xlabel={Target ratio \(\targetratio\)},
      ylabel={\textcolor{red}{Euler-2 FID ↓}},
      enlarge x limits=0.05,   %
      grid=both,               %
      ymin=80, ymax=115,       %
      restrict y to domain=80:115,
      every axis plot/.append style={thick},
      xmode=log,
      minor tick num=4,
      every y tick label/.append style={red},
      ytick={80,85,90,95,100,105,110,115},
      width=9cm,height=6cm,
    ]

    \addplot[name path=upper3, draw=none] coordinates{
        (0.0005,110.148 + 0.820)
        (0.001,109.555 + 0.579)
        (0.002,107.825 + 0.588)
        (0.005,105.148 + 0.832)
        (0.01,102.380 + 0.279)
        (0.02,97.667 + 0.639)
        (0.05,90.114 + 0.181)
        (0.1,82.456 + 0.343)
    };

    \addplot[name path=lower3, draw=none] coordinates{
        (0.0005,110.148 - 0.820)
        (0.001,109.555 - 0.579)
        (0.002,107.825 - 0.588)
        (0.005,105.148 - 0.832)
        (0.01,102.380 - 0.279)
        (0.02,97.667 - 0.639)
        (0.05,90.114 - 0.181)
        (0.1,82.456 - 0.343)
    };
    
    \addplot[mark=x,red]
      coordinates{
        (0.0005,110.148)
        (0.001,109.555)
        (0.002,107.825)
        (0.005,105.148)
        (0.01,102.380)
        (0.02,97.667)
        (0.05,90.114)
        (0.1,82.456)
    }; \label{r_euler2}

    \addplot[blue, fill=red, fill opacity=0.2] 
      fill between[of=upper3 and lower3];

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=red] {81.3169};
    \node[above, anchor=south west] at (axis cs:0.0005,81.3169) {\small OT (Euler-2)};

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=red] {113.250};
    \node[below, anchor=north west] at (axis cs:0.0005,113.250) {\small FM (Euler-2)};
    
    \end{axis}
    
    \begin{axis}[
      scale only axis,
      at={(current axis.south west)},
      anchor=south west,
      legend style={at={(0.88,0.87)}},
      axis y line*=right,
      axis x line=none,
      ylabel={\textcolor{blue}{Adaptive FID ↓}},
      every tick label/.append style={blue},
      grid=both,              %
        enlarge x limits=0.05,   %
      ymin=5.25, ymax=5.9,      %
      restrict y to domain=5.25:5.9,
      grid=none,
      tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        ytick={5.25,5.38,5.51,5.64,5.77,5.9},
        every axis plot/.append style={thick},
        xmode=log,
        width=9cm,height=6cm,
    ]
    \addlegendimage{/pgfplots/refstyle=r_euler2}\addlegendentry{Ours, Euler-2}
    \addlegendimage{/pgfplots/refstyle=r_adaptive}\addlegendentry{Ours, adaptive}

    \addplot[name path=upper4, draw=none] coordinates{
        (0.0005,5.341 + 0.015)
        (0.001,5.334 + 0.002)
        (0.002,5.338 + 0.027)
        (0.005,5.316 + 0.044)
        (0.01,5.350 + 0.017)
        (0.02,5.425 + 0.016)
        (0.05,5.579 + 0.038)
        (0.1,5.843 + 0.054)
    };

    \addplot[name path=lower4, draw=none] coordinates{
        (0.0005,5.341 - 0.015)
        (0.001,5.334 - 0.002)
        (0.002,5.338 - 0.027)
        (0.005,5.316 - 0.044)
        (0.01,5.350 - 0.017)
        (0.02,5.425 - 0.016)
        (0.05,5.579 - 0.038)
        (0.1,5.843 - 0.054)
    };
    
    \addplot[mark=o,blue]
      coordinates{
        (0.0005,5.341)
        (0.001,5.334)
        (0.002,5.338)
        (0.005,5.316)
        (0.01,5.350)
        (0.02,5.425)
        (0.05,5.579)
        (0.1,5.843)
    }; \label{r_adaptive}
    \addplot[blue, fill=blue, fill opacity=0.2] 
      fill between[of=upper4 and lower4];

    \addplot [domain=0.0005:0.1, samples=2, dashed, color=blue] {5.358};
    \node[above, anchor=south west] at (axis cs:0.0005,5.358) {\small FM (adaptive)};
      
    \end{axis}
    \end{tikzpicture}
\end{adjustbox}

